LMQ-Sketch: Lagom Multi-Query Sketch for High-Rate Online Analytics

Data sketches balance resource efficiency with controllable approximations for extracting features in high-volume, high-rate data. Two important points of interest are highlighted separately in recent works; namely, to (1) answer multiple types of queries from one pass, and (2) query concurrently with updates. Several fundamental challenges arise when integrating these directions, which we tackle in this work. We investigate the trade-offs to be balanced and synthesize key ideas into LMQ-Sketch, a single, composite data sketch supporting multiple queries (frequency point queries, frequency moments F1, and F2) concurrently with updates. Our method 'Lagom' is a cornerstone of LMQ-Sketch for low-latency global querying (<100 us), combining freshness, timeliness, and accuracy with a low memory footprint and high throughput (>2B updates/s). We analyze and evaluate the accuracy of Lagom, which builds on a simple geometric argument and efficiently combines work distribution with synchronization for proper concurrency semantics -- monotonicity of operations and intermediate value linearizability. Comparing with state-of-the-art methods (which, as mentioned, only cover either mixed queries or concurrency), LMQ-Sketch shows highly competitive throughput, with additional accuracy guarantees and concurrency semantics, while also reducing the required memory budget by an order of magnitude. We expect the methodology to have broader impact on concurrent multi-query sketches.

==> algos/delsketch-insert.tex <==
\begin{algorithm}[H]
    \caption{\delsketch{} update on~\delThreadI{\delThreadIIndex}. Enhancements for \lagom{} in green.\looseness=-1}
    \label{algo:delsketch:insert}
    \Fn{\insertAlgoFn{key \dataKey{}, value \dataValue{}}}{
%        owner $\gets$ \findOwnerFn{\dataKey{}}\;
        filter $\gets$ \delThreadDelFilter{\delThreadIIndex}{\delOwner{\dataKey{}}}\;

        \While{filter.\delFilterFilledSlots{} = \delFilterSlots{} \tikzmark{tm:lagom:insert:1:start}or filter.\delFilterBufferedCount{} $\mathit{\geq}\ \delFilterMaxCount$\tikzmark{tm:lagom:insert:1:end}}{  \label{algo:delsketch:insert:while-filter-still-full}
            \hyperref[algo:delsketch:ppi:fn]{\processPendingInsertsFn{}}\;
        }

%        \eIf(\Comment*[f]{Increment count in filter}){\dataKey{} in filter}{
        \eIf{\dataKey{} in filter}{
            filter[\dataKey{}] \pluseq{} \dataValue{}\;  \label{algo:delsketch:insert:inc-item-in-filter}
            \tikzmark{tm:lagom:insert:2:start}%
            filter.\delFilterBufferedCount{} \pluseq{} \dataValue{}%
            \tikzmark{tm:lagom:insert:2:end}\;  \label{algo:lagom:insert:inc-item-count-existing}
%        }(\Comment*[f]{Add key to filter}){
        }{
            filter[\dataKey{}] $\gets \dataValue$\;  \label{algo:delsketch:insert:add-item-to-filter}
            filter.\delFilterFilledSlots{} \pluseq{} 1\;
            \tikzmark{tm:lagom:insert:3:start}%
            filter.\delFilterBufferedCount{} \pluseq{} \dataValue{}%
            \tikzmark{tm:lagom:insert:3:end}\;  \label{algo:lagom:insert:inc-item-count-new}
        }

%        \delThreadI{\delThreadIIndex}.\delThreadInsertedElements{}\plusplus{}%
        \tikzmark{tm:lagom:insert:4:start}%
        \delThreadI{\delThreadIIndex}.\delThreadInsertedElements{} \pluseq{} \dataValue{}%
        \tikzmark{tm:lagom:insert:4:end}\;  \label{algo:lagom:insert:inc-numinserts}

        \If{filter.\delFilterFilledSlots{} = \delFilterSlots{} \tikzmark{tm:lagom:insert:5:start}or filter.\delFilterBufferedCount{} $\mathit{\geq}\ \delFilterMaxCount$\tikzmark{tm:lagom:insert:5:end}}{  \label{algo:delsketch:insert:if-filter-full-handover}
            owner.\delThreadFullFilters{}.push(filter)\;
        }
    }
\end{algorithm}
% Apply highlights
\algoHighlightSingleLine{tm:lagom:insert:1}{green}{-1pt}{1pt}
\algoHighlightSingleLine{tm:lagom:insert:2}{green}{-1pt}{3pt}
\algoHighlightSingleLine{tm:lagom:insert:3}{green}{-1pt}{3pt}
%\algoHighlightSingleLine{tm:lagom:insert:4}{green}{-1pt}{3pt}
\algoHighlight{tm:lagom:insert:4}{green}{{-1pt,7.5pt}}{{3pt,-2pt}}
\algoHighlightSingleLine{tm:lagom:insert:5}{green}{-1pt}{1pt}


==> algos/delsketch-ppi.tex <==
\begin{algorithm}[H]
    % Without parbox, caption is too narrow
%    \parbox{\linewidth}{%
        \caption{%
            \parbox[t]{\textwidth}{Processing of delegated updates}
            on~\delThreadI{\delThreadIIndex}. Enhancements for \lagom{} in green.%
        }%
%    }%
    \label{algo:delsketch:ppi}
    \label{algo:lagom:ppi}
    \Fn{\processPendingInsertsFn}{\label{algo:delsketch:ppi:fn}
        \While{\delThreadI{\delThreadIIndex{}}.\delThreadFullFilters{} is not empty}{%

            \tikzmark{tm:lagom:ppi:0:start}%
            Wait until \delThreadI{\delThreadIIndex{}}.\delThreadFlag{} = false%
            \tikzmark{tm:lagom:ppi:0:end}\;  \label{algo:lagom:ppi:flag-check}

            \tikzmark{tm:lagom:ppi:1:start}%
            \delThreadTSone{\delThreadIIndex}\plusplus{}%
            \tikzmark{tm:lagom:ppi:1:end}\;  \label{algo:lagom:ppi:ts1}

            filter $\gets$ \delThreadI{\delThreadIIndex}.\delThreadFullFilters.pop()\;

            \ForEach{\dataKey{} in filter}{%
                \delThreadI{\delThreadIIndex}.\hyperref[algo:asketch:insert:fn]{\asketchInsertEnhancedFn{\dataKey{}, filter[\dataKey{}]}}%
                \label{algo:delsketch:ppi:asketch-insert}%
                \label{algo:lagom:ppi:asketch-insert-enhanced}%
            }

            Clear filter contents\;  \label{algo:delsketch:ppi:clear-filter}
            filter.\delFilterFilledSlots{} $\gets 0$\;

            \tikzmark{tm:lagom:ppi:2:start}%
            filter.\delFilterBufferedCount{} $\gets 0$%
            \tikzmark{tm:lagom:ppi:2:end}\;

            \tikzmark{tm:lagom:ppi:3:start}%
            \delThreadTStwo{\delThreadIIndex}\plusplus{}%
            \tikzmark{tm:lagom:ppi:3:end}\;  \label{algo:lagom:ppi:ts2}
        }
    }
\end{algorithm}

\algoHighlightSingleLine{tm:lagom:ppi:0}{green}{-1pt}{3pt}
\algoHighlight{tm:lagom:ppi:1}{green}{{-1pt,6pt}}{{3pt,-2pt}}
\algoHighlightSingleLine{tm:lagom:ppi:asketch-update-enhanced}{green}{-0.5pt}{0.5pt}
\algoHighlightSingleLine{tm:lagom:ppi:2}{green}{-1pt}{3pt}
\algoHighlight{tm:lagom:ppi:3}{green}{{-1pt,6pt}}{{3pt,-2pt}}


==> algos/delsketch-pq.tex <==
\begin{algorithm}[H]
    \caption{\parbox[t]{\textwidth}{Point query on \delThreadI{o}, $o\!=\!\delOwner{\dataKey{}}$.}}
    \label{algo:delsketch:pq}

    \Fn{\pointQueryFn{key \dataKey{}}}{
        result $\gets$ \delThreadI{o}.\hyperref[algo:asketch:query:fn]{\asketchQueryFn{\dataKey{}}}\;  \label{algo:delsketch:pq:query-sketch}
        \lForEach{\delThreadI{\delThreadIIIndex}}{%
            result \pluseq{} \delThreadDelFilterCount{\delThreadIIIndex}{o}{\dataKey{}}%
            \label{algo:delsketch:pq:query-dfs}%
        }
        \Return result\;
    }
\end{algorithm}


==> algos/lagom-f2.tex <==
% \DecMargin{1em}
\begin{algorithm}[H]
    \caption{\ftwoestm{\lagom} on own thread.}\label{algo:lagom:f2}

    \Fn{\queryFTwoLagomFn}{
        result $\gets 0$\;

        \ForEach{\delThreadI{\delThreadIIndex}}{  \label{algo:lagom:f2:foreach-partition}
            \delThreadI{\delThreadIIndex{}}.\delThreadFlag{} $\gets$ true\;  \label{algo:lagom:f2:set-flag}

            \Repeat{%
                % End condition
                v1 = v2%
                \label{algo:lagom:f2:versions-match}%
            }{
                % Repeat block
                v2 $\gets \delThreadTStwo{\delThreadIIndex}$\;  \label{algo:lagom:f2:get-v2}
                localResult $\gets \min\!\left(\delThreadSketch{\delThreadIIndex}.\text{\cmsPartialFtwo} \right)$\;     \label{algo:lagom:f2:get-sketch-cmplus}

                \ForEach{\dataKey{} in \delThreadAugFilter{\delThreadIIndex}}{   \label{algo:lagom:f2:for-each-heavy-key}
                    %                \Comment{Get occurrences of \dataKey{} in \augFilterName{}}
                    aFreq $\gets$ \delThreadAugFilterCount{\delThreadIIndex}{\dataKey{}}\;    \label{algo:lagom:f2:get-heavy-key-augfilter}
                    aFreq $\pluseq{}\ \delThreads{} \cdot \delThreadAugFilterProjection{\delThreadIIndex}{\dataKey{}}\ /\ 2$\;    \label{algo:lagom:f2:get-heavy-key-ewma}
                    \mbox{localResult $\smash{\pluseq{}\ \mathrm{aFreq}^2 - (\delThreadAugFilterOldCount{\delThreadIIndex}{\dataKey})^2}$\;}
%                    $\mathrm{partitionResult} \pluseq{} \mathrm{totalFrequency}^2 - \mathrm{\delThreadAugFilter{\delThreadI{\delThreadIIndex}}.oldCount}[\dataKey{}]$\;
                }

                v1 $\gets \delThreadTSone{\delThreadIIndex}$\;  \label{algo:lagom:f2:get-v1}
            }(\Comment*[f]{Retry until match})

            \delThreadI{\delThreadIIndex{}}.\delThreadFlag{} $\gets$ false\;  \label{algo:lagom:f2:clear-flag}

            result \pluseq{} localResult\;  \label{algo:lagom:f2:sum-partition-results}
        }

        \Return result\;
    }
\end{algorithm}
% \IncMargin{1em}


==> algos/nosync-f2.tex <==
\begin{algorithm}[H]
    \caption{\ftwoestm{\nosync} on own thread.}
    \label{algo:nosync:f2}

    \Fn{\queryFTwoNosyncFn}{
        $\mathrm{result} \gets 0$\;

        \ForEach{\delThreadI{\delThreadIIndex}}{  \label{algo:nosync:f2:foreach-partition}

            result $\pluseq{}\ \ftwoestm{\cmp}\!(\delThreadSketch{\delThreadIIndex})$\;     \label{algo:nosync:f2:get-sketch-cmplus}

            \ForEach{\dataKey{} in \delThreadAugFilter{\delThreadIIndex}}{   \label{algo:nosync:f2:for-each-heavy-key}
%                \Comment{Get occurrences of \dataKey{} in \augFilterName{}}
                aFreq $\gets$ \delThreadAugFilterCount{\delThreadIIndex}{\dataKey{}}\;    \label{algo:nosync:f2:get-heavy-key-augfilter}

                \lForEach{\delThreadI{\delThreadIIIndex}}{%
                    \label{algo:nosync:f2:heavy-key-foreach-df}
%                    \Comment{Scan all \delFilterName{} for this partition for buffered occurrences of \dataKey{}}
                    aFreq \pluseq{} \delThreadDelFilterCount{\delThreadIIIndex}{\delThreadIIndex}{\dataKey}%
%                    totalFrequency \pluseq{} \delThreadDelFilter{\delThreadI{\delThreadIIIndex}}{\delThreadIIndex}.query(\dataKey{})\;    \label{algo:nosync:f2:heavy-key-query-df}
                }
                result \pluseq{} $\mathrm{aFreq}^2 - (\delThreadAugFilterOldCount{\delThreadIIndex}{\dataKey})^2$\;
%                $\mathrm{result} \pluseq{} \mathrm{totalFrequency}^2 - \mathrm{\delThreadAugFilter{\delThreadI{\delThreadIIndex}}.oldCount}[\dataKey{}]$\;
            }
        }
        \Return result\;
    }
\end{algorithm}


==> figures/f2_accuracy_concurrent-all.pdf_tex <==
%% Creator: Inkscape 1.4.1 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f2_accuracy_concurrent-all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.78530884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21807856)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.05289841,0.12617799){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−2}}}%
    \put(0.05289841,0.14547526){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−1}}}%
    \put(0.05289841,0.16477253){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0.05289841,0.18406053){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.29335921,0.13910151){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−2}}}%
    \put(0.29335921,0.16099275){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0.29335921,0.18289324){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.53381998,0.1339321){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−3}}}%
    \put(0.53381998,0.14698532){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−2}}}%
    \put(0.53381998,0.16003854){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−1}}}%
    \put(0.53381998,0.17309175){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0.53381998,0.18614497){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.77428083,0.12180531){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−4}}}%
    \put(0.77428083,0.14463222){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−2}}}%
    \put(0.77428083,0.1674684){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.07368721,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.11431986,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.15625876,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.19818839,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.24012729,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.05289841,0.07493324){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−50}}}%
    \put(0.05289841,0.10288324){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.31414801,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.35478066,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.39671955,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.43864919,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.48058809,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.29335921,0.06018468){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0.29335921,0.07439592){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{500}}}%
    \put(0.29335921,0.08861642){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1000}}}%
    \put(0.29335921,0.10282765){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1500}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.5546088,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.59524145,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.63718035,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.67910999,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.72104888,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.53381998,0.05749807){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−100}}}%
    \put(0.53381998,0.07959312){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−50}}}%
    \put(0.53381998,0.10168816){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.7950696,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.83570225,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.87764115,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.91957078,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.96150968,0.03520385){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.77428083,0.05758145){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−100}}}%
    \put(0.77428083,0.08021381){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{−50}}}%
    \put(0.77428083,0.10283692){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.09773699,0.00909741){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\qop{} vs \qstart{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.2505958,0.00909741){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\qop{} vs \qend{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.15750537,0.19677097){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.39808428,0.19677097){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{CAIDA}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.63831579,0.19677097){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 1.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.87918421,0.19677097){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 2.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.98223595,0.15782324){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\lagom{}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.98239807,0.0860954){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\nosync{}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.51854744,0.00870832){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Threads}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{f2_accuracy_concurrent-all.pdf}}%
    \put(0.01760192,0.12206412){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{Relative error (\%)}}}}%
  \end{picture}%
\endgroup%

==> figures/f2_accuracy_sequential.pdf_tex <==
%% Creator: Inkscape 1.4.1 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f2_accuracy_sequential.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.92273712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36504899)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f2_accuracy_sequential.pdf}}%
    \put(0.15964071,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.21312589,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.26833292,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.32353995,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.37876235,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f2_accuracy_sequential.pdf}}%
    \put(0.11853138,0.15509009){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1e−12}}}%
    \put(0.11853138,0.18909676){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1e−9}}}%
    \put(0.11853138,0.2231188){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1e−6}}}%
    \put(0.11853138,0.25714085){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1e−3}}}%
    \put(0.11853138,0.29116289){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f2_accuracy_sequential.pdf}}%
    \put(0.45235635,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.50584153,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.56104856,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.61625559,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.67147799,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f2_accuracy_sequential.pdf}}%
    \put(0.74507199,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.79855716,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.85376419,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.90897122,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.96417825,0.12921613){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f2_accuracy_sequential.pdf}}%
    \put(0.10684736,0.07351713){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\cmp{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{f2_accuracy_sequential.pdf}}%
    \put(0.42446842,0.07351713){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\analysisPartSeq{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{f2_accuracy_sequential.pdf}}%
    \put(0.74208949,0.07351713){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\analysisPartASketchSeq{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{f2_accuracy_sequential.pdf}}%
    \put(0.10684736,0.04430706){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\analysisOursFullSeq{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{f2_accuracy_sequential.pdf}}%
    \put(0.42446842,0.04430706){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\analysisOursRelaxedSeq{}(\fwshort{})}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{f2_accuracy_sequential.pdf}}%
    \put(0.74208949,0.04430706){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\analysisOursProjSeq{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{f2_accuracy_sequential.pdf}}%
    \put(0.10684736,0.01509699){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\swskt{}, orig}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{f2_accuracy_sequential.pdf}}%
    \put(0.42446842,0.01509699){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\swskt{}, P=1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{f2_accuracy_sequential.pdf}}%
    \put(0.74208949,0.01509699){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\swskt{}, P=128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{f2_accuracy_sequential.pdf}}%
    \put(0.26906413,0.33583892){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{f2_accuracy_sequential.pdf}}%
    \put(0.56270219,0.33583892){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 1.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{f2_accuracy_sequential.pdf}}%
    \put(0.85480288,0.33583892){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 2.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{f2_accuracy_sequential.pdf}}%
    \put(0.56157318,0.100621){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Memory (Partitions)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{f2_accuracy_sequential.pdf}}%
    \put(0.02921007,0.24270781){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{MAPE (\%)}}}}%
  \end{picture}%
\endgroup%

==> figures/f2_scanner_accuracy.pdf_tex <==
%% Creator: Inkscape 1.4 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f2_scanner_accuracy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47707054)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f2_scanner_accuracy.pdf}}%
    \put(0.1299532,0.04674293){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.22085804,0.04674293){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.32474259,0.04674293){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.53251171,0.04674293){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.74028082,0.04674293){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}96\end{tabular}}}}%
    \put(0.94804993,0.04674293){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f2_scanner_accuracy.pdf}}%
    \put(0.06489859,0.12563528){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−3\end{tabular}}}}%
    \put(0.06489859,0.17962904){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0.06489859,0.2336072){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0.06489859,0.28758536){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.06489859,0.34157912){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.06489859,0.39555728){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f2_scanner_accuracy.pdf}}%
    \put(0.14040562,0.44714854){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concurrent vs start\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f2_scanner_accuracy.pdf}}%
    \put(0.52262091,0.44714854){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concurrent vs end\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f2_scanner_accuracy.pdf}}%
    \put(0.53900156,0.00624028){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Memory (Partitions)\end{tabular}}}}%
    \put(0.02340155,0.25173512){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean relative error (\%)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/f2_scanner_latency_vs_threads.pdf_tex <==
%% Creator: Inkscape 1.4.1 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f2_scanner_latency_vs_threads.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.33274078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33154679)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.13263439,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{8}}}}%
    \put(0.16486462,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{16}}}}%
    \put(0.19709486,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{32}}}}%
    \put(0.22932509,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{64}}}}%
    \put(0.26155532,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{128}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.10946057,0.12202678){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1000}}}%
    \put(0.10946057,0.15782944){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{10k}}}%
    \put(0.10946057,0.19363211){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{100k}}}%
    \put(0.10946057,0.22943477){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1M}}}%
    \put(0.10946057,0.26522177){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{10M}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.31131241,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{8}}}}%
    \put(0.34354264,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{16}}}}%
    \put(0.37577287,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{32}}}}%
    \put(0.40800311,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{64}}}}%
    \put(0.44023334,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{128}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.48999043,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{8}}}}%
    \put(0.52222066,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{16}}}}%
    \put(0.55445089,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{32}}}}%
    \put(0.58668112,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{64}}}}%
    \put(0.61891136,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{128}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.66866844,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{8}}}}%
    \put(0.70089868,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{16}}}}%
    \put(0.73312891,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{32}}}}%
    \put(0.76535914,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{64}}}}%
    \put(0.79758937,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{128}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.84734646,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{8}}}}%
    \put(0.87957669,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{16}}}}%
    \put(0.91180693,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{32}}}}%
    \put(0.94403716,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{64}}}}%
    \put(0.97626739,0.09589161){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{128}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.06267425,0.01538654){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fullsync{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.22719415,0.01538654){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\lagom{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.39171406,0.01538654){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\nosync{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.02861141,0.19993087){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{Latency (ns)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.20333975,0.30177652){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.38147172,0.30177652){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{CAIDA}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.56058297,0.30177652){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 1.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.73920458,0.30177652){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 2.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.91782619,0.30177652){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 3.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{f2_scanner_latency_vs_threads.pdf}}%
    \put(0.56170915,0.02757668){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Threads}}}%
  \end{picture}%
\endgroup%

==> figures/insert_throughput_vs_threads.pdf_tex <==
%% Creator: Inkscape 1.4 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'insert_throughput_vs_threads.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{519.77513123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24096959)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{insert_throughput_vs_threads.pdf}}%
    \put(0.05734932,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.08694385,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.1174835,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.17857001,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{insert_throughput_vs_threads.pdf}}%
    \put(0.04155643,0.04986771){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04155643,0.09376891){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2B\end{tabular}}}}%
    \put(0.04155643,0.13767011){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4B\end{tabular}}}}%
    \put(0.04155643,0.18157131){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{insert_throughput_vs_threads.pdf}}%
    \put(0.21438935,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.24398388,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.27452353,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.33561004,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{insert_throughput_vs_threads.pdf}}%
    \put(0.37142938,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.40102391,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.43156356,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.49265007,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{insert_throughput_vs_threads.pdf}}%
    \put(0.52846941,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.55806394,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.58860359,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.6496901,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{insert_throughput_vs_threads.pdf}}%
    \put(0.68550944,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.71510397,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.74564362,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.80673013,0.02568418){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{insert_throughput_vs_threads.pdf}}%
    \put(0.84704925,0.20837376){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\delsketch{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{insert_throughput_vs_threads.pdf}}%
    \put(0.84704925,0.18745125){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\delsketch{} \delFilterMaxCount{}=1k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{insert_throughput_vs_threads.pdf}}%
    \put(0.84704925,0.16652874){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fullsync{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{insert_throughput_vs_threads.pdf}}%
    \put(0.84704925,0.14560623){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\lagom{} \delFilterMaxCount{}=1k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{insert_throughput_vs_threads.pdf}}%
    \put(0.84704925,0.12468372){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\nosync{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{insert_throughput_vs_threads.pdf}}%
    \put(0.84704925,0.10376121){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SW-SKT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{insert_throughput_vs_threads.pdf}}%
    \put(0.11817385,0.22726174){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipf skew=1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{insert_throughput_vs_threads.pdf}}%
    \put(0.27502504,0.22726174){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CAIDA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{insert_throughput_vs_threads.pdf}}%
    \put(0.43273296,0.22726174){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipf skew=1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{insert_throughput_vs_threads.pdf}}%
    \put(0.58929105,0.22726174){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipf skew=2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{insert_throughput_vs_threads.pdf}}%
    \put(0.74657061,0.22726174){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipf skew=3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{insert_throughput_vs_threads.pdf}}%
    \put(0.4330486,0.00505026){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Threads\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{insert_throughput_vs_threads.pdf}}%
    \put(0.01370785,0.13126169){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update throughput (Ops/sec)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/insert_throughput_vs_threads_all.pdf_tex <==
%% Creator: Inkscape 1.4.1 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'insert_throughput_vs_threads_all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{418.61361694bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25889029)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.05115099,0.15254819){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0.05115099,0.17228298){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{2B}}}%
    \put(0.05115099,0.19201776){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{4B}}}%
    \put(0.05115099,0.21175255){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{6B}}}%
    \put(0.05115099,0.23148733){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{8B}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.06889707,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.0960044,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.12398068,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.15195695,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.17993323,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.05115099,0.05527621){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{0}}}%
    \put(0.05115099,0.07700867){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{1B}}}%
    \put(0.05115099,0.09875007){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{2B}}}%
    \put(0.05115099,0.12048253){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{3B}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.21564217,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.24274951,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.27072578,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.29870206,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.32667833,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.36238728,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.38949461,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.41747089,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.44544716,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.47342344,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.50913238,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.53623972,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.56421599,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.59219227,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.62016854,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.65587749,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{1}}}%
    \put(0.68298482,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{32}}}%
    \put(0.7109611,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{64}}}%
    \put(0.73893737,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{96}}}%
    \put(0.76691365,0.03189099){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{128}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.81456648,0.21841741){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\delsketch{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.81456648,0.1924388){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{Del. Sketch \delFilterMaxCount{}=1k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.81456648,0.16646019){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\fullsync{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.81456648,0.14048158){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\lagom{} \delFilterMaxCount{}=1k}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.81456648,0.11450297){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\nosync{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.81456648,0.08852436){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{SW-SKT}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.12453216,0.24186982){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 1.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.27116574,0.24186982){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{CAIDA}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.4183592,0.24186982){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 1.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.56527272,0.24186982){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 2.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.71218624,0.24186982){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Zipf 3.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.41900307,0.0062707){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{Threads}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{insert_throughput_vs_threads_all.pdf}}%
    \put(0.01702047,0.1431483){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{Updates/sec}}}}%
  \end{picture}%
\endgroup%

==> figures/insert_throughput_vs_threads_continuous_queries.pdf_tex <==
%% Creator: Inkscape 1.4 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'insert_throughput_vs_threads_continuous_queries.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.89022827bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22369389)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.05993791,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.09313047,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.12739254,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.19591668,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.04300647,0.05085458){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.04300647,0.09357484){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1B\end{tabular}}}}%
    \put(0.04300647,0.13630263){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2B\end{tabular}}}}%
    \put(0.04300647,0.17902289){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.23540431,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.26859686,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.30285893,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.37138308,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.4108707,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.44406326,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.47832533,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.54684947,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.58633709,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.61952965,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.65379172,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.72231586,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.76180348,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.79499604,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.82925811,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.89778226,0.02681314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.9404498,0.1896653){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fullsync{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.9404498,0.16782314){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\lagom{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.9404498,0.14598097){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\nosync{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.12826387,0.2093835){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipf skew=1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.30406035,0.2093835){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CAIDA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.47924486,0.2093835){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipf skew=1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.65473536,0.2093835){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipf skew=2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.83022585,0.2093835){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Zipf skew=3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.47957438,0.00527224){\color[rgb]{0.14117647,0.14117647,0.14117647}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Threads\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{insert_throughput_vs_threads_continuous_queries.pdf}}%
    \put(0.01431038,0.12309754){\color[rgb]{0.14117647,0.14117647,0.14117647}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Update throughput (Ops/sec)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/overview_fig_v3.pdf_tex <==
%% Creator: Inkscape 1.4.1 (unknown), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_fig_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.84516006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27143215)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_fig_v3.pdf}}%
    \put(0.71883685,0.16300492){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\delFilterTarget{\delThreads}\end{tabular}}}}%
    \put(0.71792906,0.22634344){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\delFilterTarget{1}\end{tabular}}}}%
    \put(0.80714293,0.25482158){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\delFilterSlots{}\end{tabular}}}}%
    \put(0.34926599,0.14613766){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sketchWidth{}\end{tabular}}}}%
    \put(0.28143458,0.19348701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sketchHeight{}\end{tabular}}}}%
    \put(0.9372093,0.23991437){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\delFilterBufferedCount{}\end{tabular}}}}%
    \put(0.93103172,0.17359254){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}keys\end{tabular}}}}%
    \put(0.62179549,0.22649006){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}keys\end{tabular}}}}%
    \put(0.64254763,0.20579537){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}counts\end{tabular}}}}%
    \put(0.95178374,0.14836244){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}counts\end{tabular}}}}%
    \put(0.50000001,0.23610944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\augFilterName{}\end{tabular}}}}%
    \put(0.35000002,0.23610944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\sketchName{}\end{tabular}}}}%
    \put(0.47857146,0.15042156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\cmsPartialFtwo{}\end{tabular}}}}%
    \put(0.26872621,0.22178375){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}\delThreadInsertedElements{}\end{tabular}}}}%
    \put(0.17847176,0.19322165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}\versionOne{}, \versionTwo{}\end{tabular}}}}%
    \put(0.18049089,0.16465956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}Flag\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_fig_v3.pdf}}%
    \put(0.60291484,0.16440588){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}mavg\end{tabular}}}}%
    \put(0.59087215,0.18510067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}old\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_fig_v3.pdf}}%
    \put(0.34018306,0.12273777){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0.80635986,0.12273815){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0.80713196,0.19922524){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0.80580263,0.04677013){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0.0572376,0.18888715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Partition 1\end{tabular}}}}%
    \put(0.05863411,0.04644699){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Partition \delThreads{}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_fig_v3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/squares-cmplus-collisions-overestimation.tikz <==
\begin{tikzpicture}[scale=0.5]
%    \filldraw[thick, densely dotted, pattern=north east lines, pattern color=gray] (0,0) rectangle (3,3);

    \fill[preaction={fill, cyan!40!yellow}, pattern=north east lines, pattern color=olive] (0,1) rectangle (1,3);
    \fill[preaction={fill, cyan!40!yellow}, pattern=north east lines, pattern color=olive] (1,0) rectangle (3,1);
    \draw[semithick, dashed] (0,1) -- (0,3) -- (1,3);
    \draw[semithick, dashed] (1,0) -- (3,0) -- (3,1);

    \filldraw[draw=black, fill=cyan!20] (0,0) rectangle (1,1) node[pos=0.5]{$1^2$};
    \filldraw[draw=black, fill=yellow!50] (1,1) rectangle +(2,2) node[pos=0.5]{$2^2$};
\end{tikzpicture}


==> figures/squares-heavy-key-augmented-filter.tikz <==
\begin{tikzpicture}[scale=0.5]
    \filldraw[pattern=crosshatch dots, pattern color=gray] (0,0) rectangle (1,1) node[pos=0.5]{$o^2$};
    \draw (1,1) rectangle +(2,2) node[pos=0.5]{$\augFilterDrift^2$};
    \draw (1,0) rectangle +(2,1) node[pos=0.5]{$o\!\cdot\!\Delta$};
    \draw (0,1) rectangle +(1,2) node[pos=0.5]{\rotatebox{90}{$o\!\cdot\!\Delta$}};

    \coordinate (B1) at (0,3.3);
    \coordinate (B2) at (3,3.3);
    \draw[|-|] (B1)--(B2) node[above, pos=0.5]{$\frequencyEst{\dataKey}$};

    \coordinate (R1) at (3.4, 0);
    \coordinate (R2) at (3.4, 1);
    \coordinate (R3) at (3.4, 3);
    \draw[|-|] (R1)--(R2) node[right, pos=0.5]{$o$};
    \draw[|-|] (R2)--(R3) node[right, pos=0.5]{$\augFilterDrift$};
\end{tikzpicture}


==> figures/squares-heavy-key-delegation-filter.tikz <==
\begin{tikzpicture}[scale=0.5]
    \filldraw[draw=gray!20, fill=gray!20] (3.0,0) rectangle +(0.9,3.9);
    \filldraw[draw=gray!20, fill=gray!20] (0,3.0) rectangle +(3.9,0.9);
    \draw[densely dashed] (3,0) -- (3.9,0) -- (3.9,3.9) -- (0,3.9) -- (0,3);
%    \draw[densely dotted] (3,3) -- (3.9,3);
%    \draw[densely dotted] (3,3) -- (3,3.9);

    \filldraw[pattern=crosshatch dots, pattern color=gray] (0,0) rectangle (1,1) node[pos=0.5]{$o^2$};
    \draw (1,1) rectangle +(2,2) node[pos=0.5]{$\Delta^2$};

    \filldraw[fill=white] (3,3) rectangle +(0.2,0.2);
    \node at (3.3,3.3)[circle,fill,inner sep=0.3pt]{};
    \node at (3.4,3.4)[circle,fill,inner sep=0.3pt]{};
    \node at (3.5,3.5)[circle,fill,inner sep=0.3pt]{};
    \filldraw[fill=white] (3.6,3.6) rectangle +(0.3,0.3);

    \draw (1,0) rectangle +(2,1) node[pos=0.5]{$o\!\cdot\!\Delta$};
    \draw (0,1) rectangle +(1,2) node[pos=0.5]{\rotatebox{90}{$o\!\cdot\!\Delta$}};

%    \draw[|-|] (3,4.2)--(3.9,4.2) node[above, pos=0.5]{$\sum\!\delFilterCount{}{\dataKey{}}$};
%    \draw[|-|] (4.2,3)--(4.2,3.9) node[right, pos=0.5]{\lagom{} projection};
    \draw[|-|] (4.2,3)--(4.2,3.9) node[right, pos=0.5]{\rotatebox{0}{$\sum\!\delFilterCount{}{\dataKey{}}$}};

%     \coordinate (B1) at (0,-0.3);
%     \coordinate (B2) at (3,-0.3);
%     \draw[|-|] (B1)--(B2) node[below, pos=0.5]{$\mathsf{AF}$};
%
%     \coordinate (R1) at (3.4, 0);
%     \coordinate (R2) at (3.4, 1);
%     \coordinate (R3) at (3.4, 3);
%     \draw[|-|] (R1)--(R2) node[right, pos=0.5]{$\mathsf{Sk}$};
%     \draw[|-|] (R2)--(R3) node[right, pos=0.5]{$\Delta$};
\end{tikzpicture}

